Upper Bounds on the Mismatched Reliability Function and Capacity Using a Genie Receiver

We develop a novel framework for proving converse theorems for channel coding, which is based on the analysis technique of multicast transmission with an additional auxiliary receiver, which serves as a genie to the original receiver. The genie provides the original receiver a certain narrowed list of codewords to choose from that includes the transmitted one. This technique is used to derive upper bounds on the mismatch capacity of discrete memoryless channels as well as the reliability function with a mismatched decoding metric. Unlike previous works, our bounding technique exploits also the inherent symmetric requirement from the codewords, leading to these new upper bounds. Since the computations of most of the known bounds on the mismatch capacity are rather complicated, we further present a method to obtain relaxed bounds that are easier to compute. As an example, we analyze the obtained bounds in the binary-input channels case. We conclude by presenting simpler bounds on the reliability function, and provide sufficient conditions for their tightness in certain ranges of rates.

==> Figure_BC_genie_2rec.tex <==
\documentclass{standalone}

\begin{document}
	
	
	\tikzstyle{block} = [draw, fill=white!20, rectangle, 
	minimum height=3em, minimum width=6em]
	\tikzstyle{genblock} = [draw, fill=white!20, circle]
	
	\tikzstyle{block2} = [draw, fill=white!20, rectangle, 
	minimum height=3em, minimum width=3em]    
	\tikzstyle{sum} = [draw, fill=white!20, circle, node distance=1cm]
	\tikzstyle{input} = [coordinate]
	\tikzstyle{output} = [coordinate]
	\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
	
	% The block diagram code is probably more verbose than necessary
	\begin{tikzpicture}[auto, node distance=2cm]
	% We start by placing the blocks
	\node [input, name=input] {};

	\node [block, right of=input] (Encoder) at (-1.5,1) {Encoder} ;
	\node [block, right of=Encoder, node distance=3cm] (channel) at (1.5,1) {$\Large
	\substack{
	\normalsize \mbox{Channel}\\ \\
	W^n_{YZ|X}}$};
	% We draw an edge between the Encoder and channel block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	\draw [thick,->] (Encoder) -- node[name=u] {$\bX$} (channel);
	\node [block, right of=channel, node distance=3cm] (Decoder) at (5.5,1) {$Y$-Decoder $q$};
	% We draw an edge between the channel and Decoder block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	\draw [thick,->] (channel) -- node[name=y] {$\bY$}  (Decoder) ;  
	\node [output, right of=Decoder] (output) {};
	%\node [block2, above of=channel] (ps) at (4.5,0.75) {state source $Q_S$};
	\node (M) (input)  at (-2.5,1) {$M$};
	\node (M2) (output)  at (11.5,1) {$\hat{M}$};
	%\node (P1)  at (4.6,-2) {};
	%\draw [-] (channel) -- node[name=p] {}  (P1) ; 
	\draw [thick](4.6,-2) --  node[name=z] {$\bZ$} (4.6, 0.4);
	\draw [thick](4.6,-4.5) --   (4.6, -2);
	\draw [thick,->](4.6,-2) --   (7.25, -2);
	\draw [thick,->](4.6,-4.5) --   (7.45, -4.5);
	
	\draw [thick](2.5,-5.5) -- (2.5, 1);
	\draw [thick,->](2.5,-5.5) --  node[name=jdfhv] {} (7.45, -5.5);
	
	
	\node [block, right of=channel, node distance=3cm] (Decoder2) at (5.5,-2){$\substack{$Z$-\mbox{Decoder}\\ \\   \mbox{List-Genie}}$};
	\node [genblock, below of=Decoder2, node distance=2cm] (TGenie) at (8.5,-3) {Type-Genie};
	\draw [thick,->] (TGenie) -- node[name=TTT] {$\hat{P}_{\bX\bZ}$}  (Decoder2) ; 
	
	\draw [thick,->] (Decoder2) --  node[right of= channel, name=L] {$\quad \quad \calL(\bZ,\hat{P}_{\bx\bz})=\{\bx_i(\bZ,\hat{P}_{\bx\bz})\}$}  (Decoder) ; 
	% We draw an edge between the channel and Decoder block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	%\draw [thick,->] (channel) -- node[name=z] {$Z_i$}  (Decoder2) ;  
	%\node [output, right of=Decoder2] (output2) {};
	%\node [block2, above of=channel] (ps) at (4.5,0.75) {state source $Q_S$};
	%\node (M) (input)  at (-2.5,-1) {$M$};
	%\node (M2) (output2)  at (11.5,-1) {$\hat{M}_{\rho}(\bZ)$};



	
	% Once the nodes are placed, connecting them is easy. 
	\draw [draw,thick,->] (input) -- (Encoder);
	
	\draw [thick,->] (Decoder) -- (output);
	%\draw [->] (Decoder2) -- (output2);
	%\draw [->] (ps) -- node [name=state] {$S_i$}(channel);

%
%
%
%	\draw [dashed, ->]  ([yshift=0.25cm] ps.west) -| node[] {$$} 
%	node [near end] {$S_1^i$} (Encoder.130);
%	
%	\draw [dashed, ->] ([yshift=-0.25cm] ps.west) -| node[] {$$} 
%	node [near end] {$S_{i+1}^n$} (Encoder.50);

%	\draw [draw, -> ] (ps) -| node[] {$$} 
%	node [near end] {$S^n$ or $S^i$} (Encoder);
%
%	\draw [draw, -> ] (ps) -| node[] {$$} 
%	node [near end] {$S^n$} (Decoder);
	
	\end{tikzpicture}
	
	\end{document}
